Parallel Wavelet Schemes for Images

In this paper, we introduce several new schemes for calculation of discrete wavelet transforms of images. These schemes reduce the number of steps and, as a consequence, allow to reduce the number of synchronizations on parallel architectures. As an additional useful property, the proposed schemes can reduce also the number of arithmetic operations. The schemes are primarily demonstrated on CDF 5/3 and CDF 9/7 wavelets employed in JPEG 2000 image compression standard. However, the presented method is general, and it can be applied on any wavelet transform. As a result, our scheme requires only two memory barriers for 2-D CDF 5/3 transform compared to four barriers in the original separable form or three barriers in the non-separable scheme recently published. Our reasoning is supported by exhaustive experiments on high-end graphics cards.

==> block-diagram-Explosive.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block-diagram-Explosive.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.53bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46132909)%
    \put(0,0){\includegraphics[width=\unitlength]{block-diagram-Explosive.pdf}}%
    \put(0.97329445,0.43482812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LL}}}%
    \put(0.97432704,0.30565598){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HL}}}%
    \put(0.97329445,0.17648383){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LH}}}%
    \put(0.97432704,0.04731169){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HH}}}%
    \put(0.33244888,0.22262755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-\P\P^*$}}}%
    \put(0.33215694,0.02998842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.66422739,0.22262756){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U\U^*$}}}%
    \put(0.66431389,0.41750486){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.55350841,0.35178888){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U^*$}}}%
    \put(0.55359491,0.41750485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.44342736,0.3517997){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U$}}}%
    \put(0.44287593,0.41750485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.44316786,0.09253275){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P^*$}}}%
    \put(0.55359491,0.09344459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P$}}}%
    \put(0.44287593,0.02998842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.55359491,0.02998842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.02111121,0.43482812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LL}}}%
    \put(0.0221438,0.30565598){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HL}}}%
    \put(0.02111121,0.17648383){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LH}}}%
    \put(0.0221438,0.04731169){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HH}}}%
    \put(0.88566535,0.09344459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U$}}}%
    \put(0.88575185,0.15916056){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.77511216,0.09237597){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U^*$}}}%
    \put(0.77503287,0.28833271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.10996211,0.35164292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P$}}}%
    \put(0.11071898,0.28833271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.22236062,0.35086623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P^*$}}}%
    \put(0.22143796,0.15916056){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
  \end{picture}%
\endgroup%


==> block-diagram-Iwahashi.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block-diagram-Iwahashi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.53bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46132909)%
    \put(0,0){\includegraphics[width=\unitlength]{block-diagram-Iwahashi.pdf}}%
    \put(0.97329445,0.43482812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LL}}}%
    \put(0.97432704,0.30565598){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HL}}}%
    \put(0.97329445,0.17648383){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LH}}}%
    \put(0.97432704,0.04731169){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HH}}}%
    \put(0.33244888,0.22262755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P\P^*$}}}%
    \put(0.33215694,0.02998842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.66422739,0.22262756){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-\U\U^*$}}}%
    \put(0.66431389,0.41750486){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.77494637,0.35178888){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U^*$}}}%
    \put(0.77503287,0.41750485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.88630328,0.3517997){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U$}}}%
    \put(0.88575185,0.41750485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.11101092,0.09253275){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P^*$}}}%
    \put(0.11071898,0.02998842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.22143796,0.09344459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P$}}}%
    \put(0.22143796,0.02998842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.02111121,0.43482812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LL}}}%
    \put(0.0221438,0.30565598){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HL}}}%
    \put(0.02111121,0.17648383){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LH}}}%
    \put(0.0221438,0.04731169){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HH}}}%
    \put(0.55451757,0.35086623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P^*$}}}%
    \put(0.44211906,0.35164292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P$}}}%
    \put(0.55350841,0.09344459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U$}}}%
    \put(0.44295522,0.09237597){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U^*$}}}%
    \put(0.55359491,0.15916056){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.44287593,0.28833271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
  \end{picture}%
\endgroup%


==> block-diagram-Polyphase.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block-diagram-Polyphase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{353.53bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01830113)%
    \put(0,0){\includegraphics[width=\unitlength]{block-diagram-Polyphase.pdf}}%
    \put(0.96725128,0.75951414){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LL}}}%
    \put(0.96851752,0.60111174){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HL}}}%
    \put(0.96725128,0.44270935){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LH}}}%
    \put(0.96851752,0.28430695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HH}}}%
    \put(0.02588845,0.75951414){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LL}}}%
    \put(0.0271547,0.60111174){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HL}}}%
    \put(0.02588845,0.44270935){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LH}}}%
    \put(0.0271547,0.28430695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HH}}}%
    \put(0.13577348,0.65768403){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P^*\P$}}}%
    \put(0.20366023,0.49928163){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P^*$}}}%
    \put(0.27154697,0.34087923){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P$}}}%
    \put(0.46389274,0.65768403){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P^*\V$}}}%
    \put(0.53177948,0.49928163){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P^*\U$}}}%
    \put(0.59966622,0.34087923){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\V$}}}%
    \put(0.66755297,0.18247683){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U$}}}%
    \put(0.19302199,0.81609969){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\V^*\V$}}}%
    \put(0.26090873,0.65769729){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\V^*\U$}}}%
    \put(0.32879547,0.49929489){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U^*\V$}}}%
    \put(0.39668221,0.34089249){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U^*\U$}}}%
    \put(0.52114124,0.81609969){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\V^*\P$}}}%
    \put(0.58902798,0.65769729){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\V^*$}}}%
    \put(0.65691472,0.49929489){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U^*\P$}}}%
    \put(0.72480147,0.34089249){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U^*$}}}%
    \put(0.58835177,0.89667321){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.65623851,0.89667321){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.72412525,0.89667321){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.53177948,0.10466121){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.59966622,0.10466121){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.66755297,0.10466121){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.396006,0.96455995){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.32811925,0.96455995){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.26023251,0.96455995){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.33943371,0.03677447){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.27154697,0.03677447){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.20366023,0.03677447){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
  \end{picture}%
\endgroup%


==> block-diagram-Sweldens-viewport.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block-diagram-Sweldens-viewport.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{145.53bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.37428709)%
    \put(0,0){\includegraphics[width=\unitlength]{block-diagram-Sweldens-viewport.pdf}}%
    \put(0.92044488,1.29534141){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LL}}}%
    \put(0.92352092,0.91054102){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HL}}}%
    \put(0.92044488,0.52574064){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LH}}}%
    \put(0.92352092,0.14094025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HH}}}%
    \put(0.06288974,1.29534141){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LL}}}%
    \put(0.06596578,0.91054102){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HL}}}%
    \put(0.06288974,0.52574064){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LH}}}%
    \put(0.06596578,0.14094025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HH}}}%
    \put(0.6596578,0.27836896){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P$}}}%
    \put(0.6596578,0.0893347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.32757421,1.0475349){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P$}}}%
    \put(0.3298289,0.85893547){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
  \end{picture}%
\endgroup%


==> block-diagram-Sweldens.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block-diagram-Sweldens.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.53bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46132909)%
    \put(0,0){\includegraphics[width=\unitlength]{block-diagram-Sweldens.pdf}}%
    \put(0.97329445,0.43482812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LL}}}%
    \put(0.97432704,0.30565598){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HL}}}%
    \put(0.97329445,0.17648383){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LH}}}%
    \put(0.97432704,0.04731169){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HH}}}%
    \put(0.02111121,0.43482812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LL}}}%
    \put(0.0221438,0.30565598){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HL}}}%
    \put(0.02111121,0.17648383){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LH}}}%
    \put(0.0221438,0.04731169){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HH}}}%
    \put(0.44316786,0.09253275){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P^*$}}}%
    \put(0.44287593,0.02998842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.3330796,0.35086623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P^*$}}}%
    \put(0.33215694,0.15916056){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.22143796,0.09344459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P$}}}%
    \put(0.22143796,0.02998842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.10996211,0.35164292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P$}}}%
    \put(0.11071898,0.28833271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.66422739,0.09344459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U$}}}%
    \put(0.55414634,0.3517997){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U$}}}%
    \put(0.55359491,0.41750485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.66431389,0.15916056){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.77494637,0.35178888){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U^*$}}}%
    \put(0.77503287,0.41750485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.88583114,0.09237597){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U^*$}}}%
    \put(0.88575185,0.28833271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
  \end{picture}%
\endgroup%


==> block-diagram.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block-diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.53bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46132909)%
    \put(0,0){\includegraphics[width=\unitlength]{block-diagram.pdf}}%
    \put(0.97329445,0.43482812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LL}}}%
    \put(0.97432704,0.30565598){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HL}}}%
    \put(0.97329445,0.17648383){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LH}}}%
    \put(0.97432704,0.04731169){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HH}}}%
    \put(0.33244888,0.22262755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P\P^*$}}}%
    \put(0.33215694,0.02998842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.66422739,0.22262756){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U\U^*$}}}%
    \put(0.66431389,0.41750486){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.55350841,0.35178888){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U^*$}}}%
    \put(0.55359491,0.41750485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.7755843,0.3517997){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U$}}}%
    \put(0.77503287,0.41750485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.22068109,0.35164292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P$}}}%
    \put(0.22143796,0.28833271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.44379858,0.35086623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P^*$}}}%
    \put(0.44287593,0.15916056){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.77494637,0.09344459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U$}}}%
    \put(0.77503287,0.15916056){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.88490848,0.09329863){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U^*$}}}%
    \put(0.88575185,0.28833271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.11101092,0.09253275){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P^*$}}}%
    \put(0.11071898,0.02998842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.22143796,0.09344459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\P$}}}%
    \put(0.22143796,0.02998842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.02111121,0.43482812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LL}}}%
    \put(0.0221438,0.30565598){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HL}}}%
    \put(0.02111121,0.17648383){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LH}}}%
    \put(0.0221438,0.04731169){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HH}}}%
  \end{picture}%
\endgroup%


==> core-2-3-small.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'core-2-3-small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{79.1203125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8435519)%
    \put(0,0){\includegraphics[width=\unitlength]{core-2-3-small.pdf}}%
    \put(0.25181192,0.01783281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.22145862,0.22005648){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$n$}}}%
  \end{picture}%
\endgroup%


==> key.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'key.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{72bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \put(0,0){\includegraphics[width=\unitlength]{key.pdf}}%
    \put(0.15053711,0.05748588){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LL}}}%
    \put(0.37275933,0.05748588){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HL}}}%
    \put(0.601199,0.05748588){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LH}}}%
    \put(0.82342122,0.05748588){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HH}}}%
  \end{picture}%
\endgroup%


==> plot-none10-baseline+improved-6970+5870-key.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot-none10-baseline+improved-6970+5870-key.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.04240283)%
    \put(0,0){\includegraphics[width=\unitlength]{plot-none10-baseline+improved-6970+5870-key.pdf}}%
    \put(0.1376261,0.00646032){\makebox(0,0)[lb]{\smash{Sweldens}}}%
    \put(0.28633277,0.00646032){\makebox(0,0)[lb]{\smash{Iwahashi}}}%
    \put(0.4330656,0.00646032){\makebox(0,0)[lb]{\smash{Explosive}}}%
    \put(0.57540905,0.00646032){\makebox(0,0)[lb]{\smash{Monolithic}}}%
    \put(0.73080331,0.00646032){\makebox(0,0)[lb]{\smash{Polyphase}}}%
    \put(0.28633277,0.02810802){\makebox(0,0)[lb]{\smash{Iwahashi}}}%0.0253896
    \put(0.35084801,0.03068995){\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.4330656,0.02810802){\makebox(0,0)[lb]{\smash{Explosive}}}%0.0253896
    \put(0.50155607,0.03068995){\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.57540905,0.02810802){\makebox(0,0)[lb]{\smash{Monolithic}}}%0.0253896
    \put(0.65226417,0.03068995){\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.73080331,0.02810802){\makebox(0,0)[lb]{\smash{Polyphase}}}%0.0253896
    \put(0.80297226,0.03068995){\makebox(0,0)[lb]{\smash{*}}}%
  \end{picture}%
\endgroup%


==> plot-none10-baseline-6970-key-2.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot-none10-baseline-6970-key-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.02826855)%
    \put(0,0){\includegraphics[width=\unitlength]{plot-none10-baseline-6970-key-2.pdf}}%
    \put(0.1376261,0.010335){\makebox(0,0)[lb]{\smash{Sweldens}}}%
    \put(0.29225425,0.010335){\makebox(0,0)[lb]{\smash{Iwahashi}}}%
    \put(0.43898709,0.010335){\makebox(0,0)[lb]{\smash{Explosive}}}%
    \put(0.58132364,0.010335){\makebox(0,0)[lb]{\smash{Monolithic}}}%
    \put(0.73671785,0.010335){\makebox(0,0)[lb]{\smash{Polyphase}}}%
  \end{picture}%
\endgroup%


==> plot-texture-improved-6970+5870-key.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot-texture-improved-6970+5870-key.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.02826855)%
    \put(0,0){\includegraphics[width=\unitlength]{plot-texture-improved-6970+5870-key.pdf}}%
    \put(0.03974556,0.01157624){\makebox(0,0)[lb]{\smash{Sweldens}}}%
    \put(0.19812813,0.01157624){\makebox(0,0)[lb]{\smash{Iwahashi}}}%
    \put(0.26264336,0.01415817){\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.3538674,0.01157624){\makebox(0,0)[lb]{\smash{Explosive}}}%
    \put(0.42235792,0.01415817){\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.50522424,0.01157624){\makebox(0,0)[lb]{\smash{Monolithic}}}%
    \put(0.58207936,0.01415817){\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.66962491,0.01157624){\makebox(0,0)[lb]{\smash{Polyphase}}}%
    \put(0.74179392,0.01415817){\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.82040892,0.01157624){\makebox(0,0)[lb]{\smash{Convolution}}}%
  \end{picture}%
\endgroup%

